A Core-envelope Analytic Model for the Vela Pulsar

The core-envelope models presented in {Ref1}; {Ref2}, corresponding to the values of compactness parameter, $u \equiv M/a$ = 0.30 and 0.25 (mass to size ratio in geometrized units) have been studied under slow rotation. It is seen that these models are capable of explaining all the observational values of glitch healing parameter, $G_h = I_{\rm core}/I_{\rm total} < 0.55$ {Ref3} for the Vela pulsar. The models yield the maximum values of mass, $M$, surface redshift, $z_a$, and the moment of inertia, $I_{\rm Vela}$ for the Vela pulsar in the range $M = 3.079M_\odot - 2.263M_\odot$; $z_a = 0.581 - 0.414$ and $I_{\rm Vela,45} =6.9 - 3.5$ (where $I_{45}=I/10^{45}\rm g{cm}^2$) respectively for the values of $u = $ 0.30 and 0.25 and for an assigned value of the surface density, $E_a = 2\times 10^{14}\rm g{cm}^{-3}$ {Ref4}. The values of masses lower than the above mentioned values ( so called the realistic mass range, $M = 1.4\pm0.2 M_\odot$, in the literature) but significantly higher than that of the unrealistic mass range $M \leq 0.5M_\odot$ (obtained for the Vela pulsar in the literature on the basis of parametrized neutron star (NS) models based on equations of state (EOSs) of dense nuclear matter {Ref3}) and other parameters may be obtained likewise for the above mentioned range of the values of $G_h$ corresponding to the values of $u < 0.25$. The models are found to be causally consistent, gravitational bound and pulsationally stable. The upper bound on neutron star (NS) mass obtained in this study which is applicable for the Vela pulsar, in fact, corresponds to the mean value of the upper bound on NS mass obtained in the classical result {Ref5} and that obtained on the basis of modern EOSs for neutron star matter {Ref6} and is in a good agreement with the most recent theoretical estimate {Ref7}.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

